Constraining new physics in B_s meson mixing

Neutral mesons exhibit a phenomenon called flavour mixing. As a consequence of a second order weak process the flavour eigenstates corresponding to the meson and its anti-meson are superpositions of two mass eigenstates. A meson produced in a flavour state changes into an anti-meson and back again as a function of time. Such flavour oscillations are considered sensitive probes of physics beyond the Standard Model. In this brief review I summarize the status of experimental constraints on mixing parameters in the B_s meson system.

==> figs/boxdiagrams.tex <==
\begin{picture}(350,65)
\scriptsize
\put(20,0) {
  \begin{fmffile}{box1} 
    \begin{fmfgraph*}(120,60)
      \fmfset{dot_len}{1mm}
      \fmfset{arrow_len}{3mm}
      \fmfbottom{i1,d1,o1}%dummy vertex
      \fmftop{i2,d2,o2}
      \fmf{fermion,label=$s$,l.side=left}{i1,v1}
      \fmf{fermion,label=$t,,c,,u$,l.side=left}{v1,v2}
      \fmf{fermion,label=$b$,l.side=left}{v2,o1}
      \fmf{fermion,label=$b$,l.side=left}{v3,i2}
      \fmf{fermion,label=$t,,c,,u$,l.side=left}{v4,v3}
      \fmf{fermion,label=$s$,l.side=left}{o2,v4}
      \fmffreeze
      \fmf{boson,label=$W$,l.side=left}{v1,v3}
      \fmf{boson,label=$W$,l.side=right}{v2,v4}
      \fmf{dots,left=0.2}{o1,o2}
      \fmf{dots,left=0.2,label=$\Bsbar$}{o2,o1}
      \fmf{dots,left=0.2}{i2,i1}
      \fmf{dots,left=0.2,label=$\Bs$}{i1,i2}
    \end{fmfgraph*}
  \end{fmffile}
}
\put(200,0){
  \begin{fmffile}{box2} 
    \begin{fmfgraph*}(120,60)
      \fmfset{dot_len}{1mm}
      \fmfset{arrow_len}{3mm}
      \fmfbottom{i1,d1,o1}%dummy vertex
      \fmftop{i2,d2,o2}
      \fmf{fermion,label=$s$,l.side=left}{i1,v1}
      \fmf{fermion,label=$b$,l.side=left}{v2,o1}
      \fmf{fermion,label=$b$,l.side=left}{v3,i2}
      \fmf{fermion,label=$s$,l.side=left}{o2,v4}
      \fmf{boson,label=$W^-$,l.side=left}{v1,v2}
      \fmf{boson,label=$W^+$,l.side=left}{v4,v3}
      \fmffreeze
      \fmf{fermion,label=$t,,c,,u$,l.side=left}{v4,v2}
      \fmf{fermion,label=$t,,c,,u$,l.side=left}{v1,v3}
      \fmf{dots,left=0.2}{o1,o2}
      \fmf{dots,left=0.2,label=$\Bsbar$}{o2,o1}
      \fmf{dots,left=0.2}{i2,i1}
      \fmf{dots,left=0.2,label=$\Bs$}{i1,i2}
    \end{fmfgraph*}
  \end{fmffile}}
\end{picture}

==> figs/decaydiagrams.tex <==
%\fbox{
\begin{picture}(350,210)
\scriptsize
\put(20,110) {
    \begin{fmffile}{dspitree} 
      \begin{fmfgraph*}(120,80)
        \fmfset{dot_len}{1mm}
        \fmfset{arrow_len}{3mm}
        \fmfstraight
        \fmfleft{i1,i2,i3,i4}
        \fmfright{o1,o2,o3,o4}
        \fmf{fermion,label.side=left}{o4,v3}
        \fmf{fermion,label.side=left}{v3,o3}
        \fmf{fermion,tension=2.5,label.side=left,label=$b$}{v2,i3}
        \fmf{fermion,label=$c$,label.side=left,tension=1}{o2,v2}
        \fmf{dashes,tension=2,label=$W$,label.side=left}{v2,v3}
        \fmffreeze
        \fmf{phantom,tension=0.2}{v2,v1,v3}
        \fmf{fermion,tension=0.5,label=$s$,label.side=left}{v1,o1}
        \fmf{fermion,tension=0.5,label.side=left,label=$s$}{i2,v1}
        \fmf{dots,right=0.2}{i2,i3}
        \fmf{dots,left=0.2,label=$\Bs$}{i2,i3}
        \fmf{dots,right=0.2,label=$\Dsminus$}{o1,o2}
        \fmf{dots,left=0.2}{o1,o2}
        \fmf{dots,right=0.2,label=$\piplus$}{o3,o4}
        \fmf{dots,left=0.2}{o3,o4}
      \end{fmfgraph*}
    \end{fmffile}
}
\put(200,110) {
    \begin{fmffile}{dslnutree} 
      \begin{fmfgraph*}(120,80)
        \fmfset{dot_len}{1mm}
        \fmfset{arrow_len}{3mm}
        \fmfstraight
        \fmfleft{i1,i2,i3,i4}
        \fmfright{o1,o2,o3,o4}
        \fmf{fermion,label.side=left}{o4,v3}
        \fmf{fermion,label.side=left}{v3,o3}
        \fmf{fermion,tension=2.5,label.side=left,label=$b$}{v2,i3}
        \fmf{fermion,label=$c$,label.side=left,tension=1}{o2,v2}
        \fmf{dashes,tension=2,label=$W$,label.side=left}{v2,v3}
        \fmffreeze
        \fmf{phantom,tension=0.2}{v2,v1,v3}
        \fmf{fermion,tension=0.5,label=$s$,label.side=left}{v1,o1}
        \fmf{fermion,tension=0.5,label.side=left,label=$s$}{i2,v1}
        \fmf{dots,right=0.2}{i2,i3}
        \fmf{dots,left=0.2,label=$\Bs$}{i2,i3}
        \fmf{dots,right=0.2,label=$\Dsminus$}{o1,o2}
        \fmf{dots,left=0.2}{o1,o2}
        \fmflabel{$\mu^+$}{o4}
        \fmflabel{$\nu_\mu$}{o3}
      \end{fmfgraph*}
    \end{fmffile}
}
\put(20,0) {
  \begin{fmffile}{jpsiphitree} 
    \begin{fmfgraph*}(120,80)
      \fmfset{dot_len}{1mm}
      \fmfset{arrow_len}{3mm}
      \fmfstraight
      \fmfleft{i1,i2,i3,i4}
      \fmfright{o1,o2,o3,o4}
      \fmf{fermion,tension=3.5,label.side=left,label=$b$}{v2,i3}
      \fmf{fermion,label=$c$,label.side=left}{o4,v2}
      \fmf{fermion,label=$c$,label.side=left}{v3,o3}
      \fmf{fermion,label=$s$,label.side=left,tension=2}{o2,v3}
      \fmf{dashes,tension=2.4,label=$W^+$,label.side=right,right=0.3}{v2,v3}
      \fmffreeze
      \fmf{phantom,tension=0.3}{v2,v1,v3}
      \fmf{fermion,tension=0.5,label=$s$,label.side=left}{v1,o1}
      \fmf{fermion,tension=0.5,label.side=left,label=$s$}{i2,v1}
      \fmf{dots,right=0.2}{i2,i3}
      \fmf{dots,left=0.2,label=$\Bs$}{i2,i3}
      \fmf{dots,right=0.2,label=$\phi$}{o1,o2}
      \fmf{dots,left=0.2}{o1,o2}
      \fmf{dots,right=0.2,label=$\jpsi$}{o3,o4}
      \fmf{dots,left=0.2}{o3,o4}
    \end{fmfgraph*}
  \end{fmffile}
}
\put(200,0){
  \begin{fmffile}{jpsiphipenguin} 
    \begin{fmfgraph*}(120,80)
      \fmfset{dot_len}{1mm}
      \fmfset{arrow_len}{3mm}
      \fmfstraight
      \fmfleft{i1,i2,i3,i4}
      \fmfright{o1,o2,o3,o4}
      \fmf{fermion,tension=1.8,label.side=left,label=$b$}{v5,i3}
      \fmf{fermion,tension=1.5,right=0.2,label.side=left,label=$\;\;\;\;u,,c,,t$}{v2,v5}
      \fmf{gluon,tension=2}{v4,v2}
      \fmf{dbl_dashes,tension=0}{v4,v2}
      \fmf{fermion,tension=0.3,right=0.2,label.side=left }{v3,v2}
      \fmf{dashes,tension=0.6,left=0.3,label=$W^+$,label.side=left}{v3,v5}
      \fmf{fermion,label=$c$,tension=0.9,right=0.3,label.side=left}{o4,v4}
      \fmf{fermion,label=$c$,tension=0.9,right=0.3,label.side=left}{v4,o3}
      \fmf{fermion,label=$s$,label.side=left}{o2,v3}
      \fmffreeze
      \fmf{fermion,tension=0.7,label=$s$,label.side=left}{v1,o1}
      \fmf{fermion,tension=1,label.side=left,label=$s$}{i2,v1}
      % \fmf{phantom,tension=0.4}{v4,v1}
      \fmf{phantom,tension=0.4}{v3,v1,v5}
      \fmf{dots,right=0.2}{i2,i3}
      \fmf{dots,left=0.2,label=$\Bs$}{i2,i3}
      \fmf{dots,right=0.2,label=$\phi$}{o1,o2}
      \fmf{dots,left=0.2}{o1,o2}
      \fmf{dots,right=0.2,label=$\jpsi$}{o3,o4}
      \fmf{dots,left=0.2}{o3,o4}
    \end{fmfgraph*}
  \end{fmffile}}
\put(20,180){\small (a.)}
\put(200,180){\small (b.)}
\put(20,70){\small (c.)}
\put(200,70){\small (d.)}
\end{picture}
%}

==> figs/mixinginducedcpv.tex <==
%\fbox{
  \begin{picture}(220,110)
  \large
    %\psset{unit=1pt,xunit=1mm,yunit=1mm}
    %\rput[bl](0,1){\rnode{A}{$\Bz(0)$}}
    %\rput[tr](1,2){\rnode{B}{$\Bz(t)$}}
    %\ncline[nodesep=3pt]{->}{A}{B}
    \put(0,47){\Bz(0)}
    \put(105,80){\Bz(t)}
    \put(105,15){\Bzbar(t)}
    \put(200,47){$f(t)$}
    \thicklines
    \qbezier(30,60)(60,83)(90,83)
    \put(90,83){\vector(1,0){10}}
    \qbezier(30,40)(60,17)(90,17)
    \put(90,17){\vector(1,0){10}}
    \put(50,85){$g_+(t)$}
    \put(50,5){$\frac{q}{p}g_-(t)$}
    \qbezier(135,83)(170,83)(200,60)
    \qbezier(135,17)(170,17)(200,40)
    \put(200,60){\vector(4,-3){1}}
    \put(200,40){\vector(4,3){1}}
    \put(165,85){$A_f$}
    \put(165,5){$\bar{A}_f$}
    %\put(90,83){\vector(1,0){10}}
    %\psline[linewidth=2pt,showpoints=true]{->}(0,50)(100,80)
  \end{picture}
%}
